On non-contractible hyperbolic periodic orbits and periodic points of symplectomorphisms

We prove the existence of infinitely many periodic points of symplectomorphisms isotopic to the identity if they admit at least one (non-contractible) hyperbolic periodic orbit and satisfy some condition on its flux. The obtained periodic points correspond to periodic orbits whose free homotopy classes are formed by iterations of the hyperbolic periodic orbit. Our result is proved for a certain class of closed symplectic manifolds and the main tool we use is a variation of Floer theory for non-contractible periodic orbits and symplectomorphisms, the Floer-Novikov theory. For a certain class of symplectic manifolds, the theorem generalizes the main results proved for Hamiltonian diffeomorphisms in GG14 and for symplectomorphisms and contractible orbits in Ba15.

==> enbhd_nc_rho.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'enbhd_nc_rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.33558393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64145919)%
    \put(0,0){\includegraphics[width=\unitlength]{enbhd_nc_rho.pdf}}%
    \put(-0.00330292,0.59168185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Orbit}}}%
    \put(0.48519859,0.58873617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Action}}}%
    \put(0.00881342,0.47102621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\overline{\gamma}}^k$}}}%
    \put(0.00169216,0.13642839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q{\overline{\gamma}}^k$}}}%
    \put(0.00861123,0.30497581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{y}$}}}%
    \put(0.54504378,0.48643322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.51620215,0.12684878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h_{\varrho}$}}}%
    \put(0.4377399,0.36992836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\sigma}$}}}%
    \put(0.42805542,0.17507762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\eta}$}}}%
    \put(0.79290231,0.4907046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$-neighborhood of $0$}}}%
    \put(0.79857679,0.13077215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$-neighborhood of $-h_\varrho$}}}%
  \end{picture}%
\endgroup%


==> u0.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1282.33208008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03241594)%
    \put(0,0){\includegraphics[width=\unitlength]{u0.pdf}}%
    \put(0.23531675,0.39747829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.6645187,0.38573939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.40684806,0.9510384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.40229145,0.05014686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{'}$}}}%
    \put(-0.00088949,0.49603606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(0)$}}}%
    \put(0.82689802,0.49981724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(0)$}}}%
    \put(0.74526392,0.84894647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\large $\mathbf{u_0}$}}}}%
  \end{picture}%
\endgroup%


==> x_prime.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'x_prime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{679.12155387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1533343)%
    \put(0,0){\includegraphics[width=\unitlength]{x_prime.pdf}}%
    \put(0.32650264,0.5158676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{t}$}}}%
    \put(0.92621442,0.09080455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.91546985,1.04982878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.80099522,0.61921828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.44687572,0.99473217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(t)$}}}%
    \put(0.47408997,0.05976671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t)$}}}%
  \end{picture}%
\endgroup%

